Energy Sharing for Multiple Sensor Nodes with Finite Buffers

We consider the problem of finding optimal energy sharing policies that maximize the network performance of a system comprising of multiple sensor nodes and a single energy harvesting (EH) source. Sensor nodes periodically sense the random field and generate data, which is stored in the corresponding data queues. The EH source harnesses energy from ambient energy sources and the generated energy is stored in an energy buffer. Sensor nodes receive energy for data transmission from the EH source. The EH source has to efficiently share the stored energy among the nodes in order to minimize the long-run average delay in data transmission. We formulate the problem of energy sharing between the nodes in the framework of average cost infinite-horizon Markov decision processes (MDPs). We develop efficient energy sharing algorithms, namely Q-learning algorithm with exploration mechanisms based on the $\epsilon$-greedy method as well as upper confidence bound (UCB). We extend these algorithms by incorporating state and action space aggregation to tackle state-action space explosion in the MDP. We also develop a cross entropy based method that incorporates policy parameterization in order to find near optimal energy sharing policies. Through simulations, we show that our algorithms yield energy sharing policies that outperform the heuristic greedy method.

==> model.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{model.pdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10433,7926)(1711,-7705)
\put(1726,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^1_{\!k}$}%
}}}}
\put(11476,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Node $n$}%
}}}}
\put(6961,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Source}%
}}}}
\put(7057,-4801){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}EH}%
}}}}
\put(4951,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T^1_{\!k}$}%
}}}}
\put(5026,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^2_{\!k}$}%
}}}}
\put(9601,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^n_{\!k}$}%
}}}}
\put(7726,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E_k$}%
}}}}
\put(7126,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_k$}%
}}}}
\put(2251, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\min \left(q^1_k,g \left(T^1_{\!k} \right) \right)$}%
}}}}
\put(6001, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\min \left(q^2_k,g \left(T^2_{\!k} \right) \right)$}%
}}}}
\put(9976, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\min \left(q^n_k,g \left(T^n_{\!k} \right) \right)$}%
}}}}
\put(2626,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q^1_{k}$}%
}}}}
\put(5857,-1801){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q^2_{k}$}%
}}}}
\put(10577,-1801){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q^n_{k}$}%
}}}}
\put(3583,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Node $1$}%
}}}}
\put(7051,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Node $2$}%
}}}}
\put(7426,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T^2_{\!k}$}%
}}}}
\put(9826,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T^n_{\!k}$}%
}}}}
\end{picture}%


==> plot_2n_different_g.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.04314,0.51765,0.78039}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.7715625in,
height=4.3076875in,
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xlabel={$\E{\omega_1}$},
ymin=0.000000115,
ymax=1.7,
ylabel={Normalized Average Cost},
legend style={draw=black,fill=white,legend cell align=left}
]

\addplot [color=red,solid,line width=2.0pt,mark=diamond,mark options={solid},mark size=3pt] table[row sep=crcr]
{
0        0.00211652  	\\
1	 0.017277  	\\
2	 0.336894	\\
3	 0.990259 	\\
4	 1.17565  	\\
5	 1.22646   	\\
6	 1.24401   	\\
7	 1.25081   	\\
8	 1.25337   	\\
9	 1.25455    	\\
10	 1.25497  	\\
};
\addlegendentry{Greedy};

\addplot [color=mycolor2,solid,line width=2.0pt] table[row sep=crcr]
{
0  	 0.00213488    	\\
1	 0.0173912   	\\
2	 0.35141   	\\
3	 1.01313    	\\
4	 1.1692    	\\
5	 1.21697     	\\
6	 1.23108     	\\
7	 1.23505     	\\
8	 1.23984     	\\
9	 1.25305     	\\
10	 1.26717      	\\
};
\addlegendentry{Combined Nodes QL};
% 
\addplot [color=blue,solid,line width=2.0pt,mark=o,mark options={solid},mark size=3pt] table[row sep=crcr]
{
0 	0.001923      	\\
1	0.0171		\\
2	0.301456	\\
3	0.956789	\\
4	1.14123		\\
5	1.16145		\\
6	1.19666		\\
7	1.20342		\\
8	1.21116		\\
9	1.22598 	\\
10	1.23567		\\
};
\addlegendentry{QL $\epsilon$-greedy};
% 
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{
0 	0.0019		\\
1	0.0161		\\
2	0.23		\\
3	0.85		\\
4	1.02		\\
5	1.12		\\
6	1.134		\\
7	1.14		\\
8	1.154		\\
9	1.167 		\\
10	1.2		\\
};
\addlegendentry{Q-UCB};

\end{axis}
\end{tikzpicture}%


==> plot_2n_hexp.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.04314,0.51765,0.78039}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.7715625in,
height=4.3076875in,
scale only axis,
xmin=0,
xmax=3,
xtick={0,0.25,0.5,0.75,1.0,1.25,1.5,1.75,2.0,2.25,2.5,2.75,3.0},
xlabel={$\E {X^1}$},
ymin=0.4,
ymax=2.4,
ylabel={Normalized Average Cost},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,line width=2.0pt,mark=diamond,mark options={solid},mark size=3pt] table[row sep=crcr]
{
0.0   0.839145\\
0.25	0.983704\\
0.5	1.19488\\
0.75	1.49\\
1	1.69173\\
1.25	1.77456\\
1.5	1.8107\\
1.75	1.829\\
2	1.84067\\
2.25	1.85776\\
2.5	1.86265\\
2.75	1.876\\
3	1.898\\
};
\addlegendentry{Greedy};

\addplot [color=mycolor2,solid,line width=2.0pt] table[row sep=crcr]
{
0.0     0.5799\\
0.25	0.6563\\
0.5	0.844\\
0.75	0.8672\\
1	0.927\\
1.25	1.06304\\
1.5	1.29\\
1.75	1.46252\\
2	1.48207\\
2.25	1.5617\\
2.5	1.66521\\
2.75	1.67115\\
3	1.80174\\
};
\addlegendentry{Combined Nodes QL};

\addplot [color=blue,solid,line width=2.0pt,mark size=3pt,mark=o,mark options={solid,fill=black}]
  table[row sep=crcr]{0.0    0.52363\\
0.25	0.61\\
0.5	0.68314\\
0.75	0.76\\
1	0.85\\
1.25	0.90615\\
1.5	1.07435\\
1.75	1.25413\\
2	1.373\\
2.25	1.497\\
2.5	1.55012\\
2.75	1.61741\\
3	1.713\\
};
\addlegendentry{QL $\epsilon$-greedy};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{
0.0     0.504847\\
0.25	0.582083\\
0.5	0.642382\\
0.75	0.696701\\
1	0.77869\\
1.25	0.85472\\
1.5	1.04473\\
1.75	1.1082\\
2	1.2008\\
2.25	1.21196\\
2.5	1.50078\\
2.75	1.52552\\
3.0	1.70201\\
};
\addlegendentry{Q-UCB};


% \addplot [color=black,solid,line width=2.0pt,mark=o,mark options={solid}]
%   table[row sep=crcr]{0.0    0.90562\\
% 0.25	0.953271\\
% 0.5	0.98727\\
% 0.75	1.298\\
% 1	1.6412\\
% 1.25	1.7853\\
% 1.5	1.812\\
% 1.75	1.83\\
% 2	1.85\\
% 2.25	1.852\\
% 2.5	1.894\\
% 2.75	1.925\\
% 3	1.947\\
% };
% \addlegendentry{Cross Entropy};

\end{axis}
\end{tikzpicture}%

==> plot_2n_non_iid.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.04314,0.51765,0.78039}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.7715625in,
height=4.3076875in,
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xlabel={$\E{\omega_1}$},
ymin=0.000000115,
ymax=1.2,
ylabel={Normalized Average Cost},
legend style={draw=black,fill=white,legend cell align=left}
]

\addplot [color=red,solid,line width=2.0pt,mark=diamond,mark options={solid},mark size=3pt] table[row sep=crcr]
{
0        2.50e-007  	\\
1	 2.09e-006  	\\
2	 0.000311055	\\
3	 0.00573778 	\\
4	 0.0756285  	\\
5	 0.506367   	\\
6	 0.796353   	\\
7	 0.845342   	\\
8	 0.857313   	\\
9	 0.86151    	\\
10	 0.863422  	\\
};
\addlegendentry{Greedy};

\addplot [color=mycolor2,solid,line width=2.0pt] table[row sep=crcr]
{
0  	 1.20e-007     	\\
1	 0.00014819   	\\
2	 0.00094484   	\\
3	 0.0123985    	\\
4	 0.0805757    	\\
5	 0.450983     	\\
6	 0.711415     	\\
7	 0.815113     	\\
8	 0.840066     	\\
9	 0.842051     	\\
10	 0.848643      	\\
};
\addlegendentry{Combined Nodes QL};

\addplot [color=blue,solid,line width=2.0pt,mark=o,mark options={solid},mark size=3pt] table[row sep=crcr]
{
0 	2.20e-007      	\\
1	3.02e-006	\\
2	0.000146315	\\
3	0.00122754	\\
4	0.00440182	\\
5	0.012111	\\
6	0.0174645	\\
7	0.0654471	\\
8	0.171207	\\
9	0.276		\\
10	0.286947	\\
};
\addlegendentry{QL $\epsilon$-greedy};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{
0 	1.15e-007      	\\
1	0.000212	\\
2	0.00402185	\\
3	0.0029398	\\
4	0.0511799	\\
5	0.0684		\\
6	0.0885		\\
7	0.21948		\\
8	0.241853	\\
9	0.384456	\\
10	0.442614	\\
};
\addlegendentry{Q-UCB};

\end{axis}
\end{tikzpicture}%


==> plot_2n_ql_qlsa_greedy_cnql.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.04314,0.51765,0.78039}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.8,0.3,0.1}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=5.7715625in,
% height=4.3076875in,
width=4.7715625in,
height=4.3076875in,
scale only axis,
xmin=0,
xmax=2.5,
xtick={0,0.25,0.5,0.75,1.0,1.25,1.5,1.75,2.0,2.25,2.5},
xlabel={$\E {X^1}$},
ymin=0.4,
ymax=2.3,
ylabel={Normalized Average Cost},
legend style={draw=black,fill=white,legend cell align=left}
]

\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt] table[row sep=crcr]
{
0.0     0.460701\\
0.25	0.50831\\
0.5	0.58602\\
0.75	0.7306\\
1	0.99164\\
1.25	1.32357\\
1.5	1.54487\\
1.75	1.6466\\
2	1.6944\\
2.25	1.71966\\
2.5	1.73438\\
};
\addlegendentry{Greedy};



\addplot [color=mycolor2,solid,line width=2.0pt,mark=+,mark options={solid},mark size=4pt] table[row sep=crcr]
{
0.0     0.454837
0.25	0.487531\\
0.5	0.56333\\
0.75	0.643118\\
1	0.88301\\
1.25	0.885\\
1.5	1.17746\\
1.75	1.41471\\
2	1.53603\\
2.25	1.59425\\
2.5	1.62519\\
};
\addlegendentry{Combined Nodes QL};

\addplot [color=blue,solid,line width=2.0pt,mark=o,mark options={solid},mark size=3pt] table[row sep=crcr]
{
0.0	0.452877\\
0.25	0.4684\\
0.5	0.487809\\
0.75	0.5091\\
1	0.52\\
1.25	0.601472\\
1.5	0.817782\\
1.75	1.08151\\
2	1.28094\\
2.25	1.34175\\
2.5	1.35916\\
};
\addlegendentry{QL $\epsilon$-greedy};

\addplot [color=mycolor3,solid,line width=2.0pt] table[row sep=crcr]
{
0.0	0.454558\\
0.25	0.469\\
0.5	0.5392\\
0.75	0.57528\\
1	0.773157\\
1.25	0.83985\\
1.5	1.0728\\
1.75	1.18705\\
2	1.36782\\
2.25	1.39235\\
2.5	1.53643\\
};
\addlegendentry{QL-SA $\epsilon$-greedy};

% 
% 
% \addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
%   table[row sep=crcr]{
% 0.0     0.451632\\
% 0.25	0.46019\\
% 0.5	0.47223\\
% 0.75	0.483316\\
% 1	0.505403\\
% 1.25	0.574661\\
% 1.5	0.717441\\
% 1.75	0.960172\\
% 2	1.21124\\
% 2.25	1.297\\
% 2.5	1.31592\\
% };
% \addlegendentry{Q-UCB};

\end{axis}
\end{tikzpicture}%


==> plot_2n_r2_qlength.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.04314,0.51765,0.78039}%
\definecolor{mycolor2}{rgb}{0.04314,0.51765,0.78039}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.7715625in,
height=4.3076875in,
scale only axis,
xmin=0,
xmax=2.5,
xtick={0,0.25,0.5,0.75,1.0,1.25,1.5,1.75,2.0,2.25,2.5},
xtick={0,0.25,0.5,0.75,1.0,1.25,1.5,1.75,2.0,2.25,2.5},
xlabel={$\E\,[X^1]$},
% ymin=0.2,
% ymax=2.7,
ylabel={Normalized Average Cost},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{
0.0	0.452877\\
0.25	0.469\\
0.5	0.487809\\
0.75	0.5091\\
1	0.513\\
1.25	0.601472\\
1.5	0.817782\\
1.75	1.08151\\
2	1.28094\\
2.25	1.34175\\
2.5	1.35916\\
};
\addlegendentry{$r2 = 0$};

\addplot [color=blue,dashed,line width=2.0pt]
  table[row sep=crcr]{
0.0     0.46\\
0.25	0.47\\
0.5	0.48603\\
0.75	0.511561\\
1	0.535861\\
1.25	0.6209\\
1.5	0.8243\\
1.75	1.05636\\
2	1.295\\
2.25	1.35378\\
2.5	1.36052\\
};
\addlegendentry{$r2 = 0.1$};

\addplot [color=green,solid,line width=2.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{
0.0 	0.48113\\
0.25    0.496757\\
0.50	0.50139\\
0.75	0.54014\\
1.00	0.631084\\
1.25	0.702871\\
1.5	0.896241\\
1.75	1.09465\\
2.0	1.352\\
2.25	1.40175\\
2.5	1.43031\\
};
\addlegendentry{$r2 = 0.3$};

\addplot [color=red,dotted,line width=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
0.0	0.98765\\
0.25    1.00015\\
0.5	1.015\\
0.75	1.02624\\
1.0	1.04114\\
1.25	1.06004\\
1.5	1.2135\\
1.75	1.3615\\
2.0	1.5763\\
2.25	1.6333\\
2.5	1.7524\\
};
\addlegendentry{$r2 = 0.5$};

\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
0.0     0.99132\\
0.25	1.00318\\
0.5	1.01823\\
0.75	1.04372\\
1.0	1.06156\\
1.25	1.09234\\
1.5	1.365\\
1.75	1.4127\\
2.0	1.6301\\
2.25	1.6942\\
2.5	1.7783\\
};
\addlegendentry{$r2 = 0.7$};

% \addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
%   table[row sep=crcr]{
% 0.0    1.0\\
% 0.25	1.01678\\
% 0.5	1.0354\\
% 0.75	1.0519\\
% 1	1.07216\\
% 1.25	1.1564\\
% 1.5	1.43290\\
% 1.75	1.5156\\
% 2	1.7809\\
% 2.25	1.8201\\
% 2.5	1.94592\\
% };
% \addlegendentry{$r2 = 0.9$};
% 
% \addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
%   table[row sep=crcr]{
% 0.0    0.7375\\
% 0.25	0.8218\\
% 0.5	0.884397\\
% 0.75	0.967\\
% 1	1.05746\\
% 1.25	1.10378\\
% 1.5	1.23585\\
% 1.75	1.45298\\
% 2	1.6605\\
% 2.25	1.7709\\
% 2.5	1.77132\\
% };
% \addlegendentry{$r2 = 1$};

\end{axis}
\end{tikzpicture}%


==> plot_4n_demax30.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.8,0.3,0.1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.82222222222222in,
height=3.80333333333333in,
scale only axis,
xmin=0,
xmax=3.0,
xtick={0,0.25,0.5,0.75,1.0,1.25,1.5,1.75,2.0,2.25,2.5,2.75,3.0},
xlabel={$\E {X^1}$},
ymin=1.0,
ymax=5.2,
ylabel={Normalized Average Cost},
legend style={draw=black,fill=white,legend cell align=left}
]

% \addplot [color=mycolor1,solid,line width=2.0pt,mark size=2.4pt,mark=square,mark options={solid}]
\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt] 
  table[row sep=crcr]{
0.0     2.26464\\
0.25	2.45178\\
0.5	2.60852\\
0.75	2.81272\\
1	3.08813\\
1.25	3.38143\\
1.5	3.56286\\
1.75	3.63602\\
2	3.66554\\
2.25	3.67958\\
2.5	3.688\\
2.75	3.69142\\
3.0     3.69423\\
};
\addlegendentry{Greedy};

\addplot [color=mycolor2,solid,line width=2.0pt] %,mark=diamond,mark size=2pt,mark options={solid}]
  table[row sep=crcr]{
0.0     2.40182\\
0.25	2.52209\\
0.5	2.68431\\
0.75	2.87283\\
1	3.14467\\
1.25	3.4244\\
1.5	3.55307\\
1.75	3.61262\\
2	3.63606\\
2.25	3.65276\\
2.5	3.65374\\
2.75	3.66073\\
3.0     3.669\\
};
\addlegendentry{Combined Nodes QL};

\addplot [color=blue,dashed,line width=2.0pt,mark=o,mark options={solid},mark size=3.1pt] %,mark=o,mark options={solid}]
  table[row sep=crcr]{
0.0     1.9678\\
0.25	2.07415\\
0.5	2.09551\\
0.75	2.106541\\
1	2.17466\\
1.25	2.19491\\
1.5	2.2685\\
1.75	2.66373\\
2	2.99332\\
2.25	3.081\\
2.5	3.185\\
2.75	3.229\\
3.0     3.33073\\
};
\addlegendentry{Cross Entropy};

\addplot [color=black,solid,line width=2.0pt,mark=+,mark options={solid},mark size=4pt]
  table[row sep=crcr]{
0.0     1.73641\\
0.25	1.98495\\
0.5	2.0461\\
0.75	2.07561\\
1	2.09549\\
1.25	2.1009\\
1.5	2.12272\\
1.75	2.56983\\
2	2.73334\\
2.25	2.83382\\
2.5	2.84077\\
2.75	2.89939\\
3.0     2.92263\\
};
\addlegendentry{QL-SA $\epsilon-$greedy};

\addplot [color=red,solid,line width=2.0pt,mark=diamond,mark size=3pt,mark options={solid}]  table[row sep=crcr]
{
0.0     1.46796\\
0.25	1.74529\\
0.5	1.7623\\
0.75	1.78915\\
1	1.79\\
1.25	1.9173\\
1.5	2.07418\\
1.75	2.13246\\
2	2.2568\\
2.25	2.39512\\
2.5	2.41812\\
2.75	2.444\\
3.0     2.469\\
};
\addlegendentry{QL-SA-UCB};



\end{axis}
\end{tikzpicture}%


==> plot_4n_hyperexp.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.8,0.3,0.1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.82222222222222in,
height=3.80333333333333in,
scale only axis,
xmin=0,
xmax=2.5,
xtick={0,0.25,0.5,0.75,1.0,1.25,1.5,1.75,2.0,2.25,2.5},
xlabel={$\E {X^1}$},	%\text{E[X}^\text{1}\text{]}
ymin=1.0,
ymax=5.1,
ylabel={Normalized Average Cost},
legend style={draw=black,fill=white,legend cell align=left}
]

\addplot [color=mycolor2,solid,line width=2.0pt] table[row sep=crcr]
{
0.0     2.196\\
0.25	2.54327\\
0.5	2.86187\\
0.75	3.28141\\
1	3.54063\\
1.25	3.61407\\
1.5	3.65144\\
1.75	3.65555\\
2	3.6577\\
2.25	3.66312\\
2.5	3.66483\\
};
\addlegendentry{Combined Nodes QL};

\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]  table[row sep=crcr]
{
0.0     2.27216\\
0.25	2.63217\\
0.5	2.97254\\
0.75	3.36831\\
1	3.61671\\
1.25	3.69542\\
1.5	3.72326\\
1.75	3.73586\\
2	3.74285\\
2.25	3.74712\\
2.5	3.75\\
};
\addlegendentry{Greedy};


\addplot [color=blue,dashed,line width=2.0pt,mark=o,mark options={solid},mark size=3.1pt] table[row sep=crcr]
{
0.0     1.35052\\
0.25	1.65214\\
0.5	1.81365\\
0.75	1.9247\\
1	2.16355\\
1.25	2.34560\\
1.5	2.65214\\
1.75	2.71305\\
2	2.85439\\
2.25	3.14576\\
2.5	3.3478\\
};
\addlegendentry{Cross Entropy};


\addplot [color=black,solid,line width=2.0pt,mark=+,mark options={solid},mark size=4pt] table[row sep=crcr]
{
0.0       1.19895\\
0.25	  1.35417\\
0.5	  1.60781\\
0.75	  1.77532\\
1.0	  1.85047\\
1.25	  1.9224\\
1.5	  2.0925\\
1.75	  2.10005\\
2.0	  2.11334\\
2.25	  2.27867\\
2.5	  2.39\\
};
\addlegendentry{QL-SA $\epsilon$-greedy};

\addplot [color=red,solid,line width=2.0pt,mark=diamond,mark size=3pt,mark options={solid}]  table[row sep=crcr]
{
0.0       1.08511\\
0.25	  1.13413\\
0.5	  1.23847\\
0.75	  1.38082\\
1.0	  1.67722\\
1.25	  1.76163\\
1.5	  1.94118\\
1.75	  1.97678\\
2.0	  2.0\\
2.25	  2.01981\\
2.5	  2.03354\\
};
\addlegendentry{QL-SA-UCB};

\end{axis}
\end{tikzpicture}%


==> plot_4n_non_iid.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.8,0.3,0.1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.82222222222222in,
height=3.80333333333333in,
scale only axis,
xmin=0,
xmax=10,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xlabel={$\E{\omega_1}$},
ymin=0,
ymax=4.0,
ylabel={Normalized Average Cost},
legend style={draw=black,fill=white,legend cell align=left}
]

% \addplot [color=mycolor1,solid,line width=2.0pt,mark size=2.4pt,mark=square,mark options={solid}]
\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt] 
  table[row sep=crcr]{
0 	9.50E-004    	\\
1	0.0053468	\\
2	0.190668	\\
3	1.25		\\
4	1.98824		\\
5	2.23342		\\
6	2.33247		\\
7	2.37502		\\
8	2.39375		\\
9	2.40288		\\
10	2.40755		\\
};
\addlegendentry{Greedy};

\addplot [color=mycolor2,solid,line width=2.0pt] %,mark=diamond,mark size=2pt,mark options={solid}]
  table[row sep=crcr]{
0 	0.000955635    	\\
1	0.0210784	\\
2	0.407937	\\
3	1.67914		\\
4	2.26454		\\
5	2.45073		\\
6	2.5233		\\
7	2.5505		\\
8	2.56045		\\
9	2.56543		\\
10	2.56133		\\
};
\addlegendentry{Combined Nodes QL};

\addplot [color=blue,dashed,line width=2.0pt,mark=o,mark options={solid},mark size=3.1pt]  table[row sep=crcr]
{
0 	0.0001  \\
1	0.004123\\
2	0.1834  \\
3	1.23202 \\
4	1.8345  \\
5	2.1     \\
6	2.234   \\
7	2.303   \\
8 	2.3598	\\
9	2.3724	\\
10	2.3775	\\
};
\addlegendentry{Cross Entropy};


\addplot [color=black,solid,line width=2.0pt,mark=+,mark options={solid},mark size=4pt]
  table[row sep=crcr]{
0 	0.0009    	\\
1	0.003133	\\
2	0.176634	\\
3	1.13472		\\
4	1.70093		\\
5	1.85774		\\
6	1.93827		\\
7	1.97		\\
8	1.99433		\\
9	2.00347		\\
10	2.00679		\\
};
\addlegendentry{QL-SA $\epsilon-$greedy};

\addplot [color=red,solid,line width=2.0pt,mark=diamond,mark size=3pt,mark options={solid}]
  table[row sep=crcr]{
0 	0.00093    	\\
1	0.0032		\\
2	0.18		\\
3	1.14		\\
4	1.70119		\\
5	1.9		\\
6	1.95		\\
7	1.977		\\
8	1.995		\\
9	2.02		\\
10	2.05		\\
};
\addlegendentry{QL-SA-UCB};




\end{axis}
\end{tikzpicture}%


==> plot_4n_sa_levels.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.82222222222222in,
height=4.00333333333333in,
scale only axis,
xmin=0,
xmax=3.0,
xtick={0,0.25,0.5,0.75,1.0,1.25,1.5,1.75,2.0,2.25,2.5,2.75,3.0},
xlabel={$\E {X^1}$},
ymin=1.65,
ymax=3.4,
ylabel={Normalized Average Cost},
legend style={draw=black,fill=white,legend cell align=left},
legend pos= north west
]
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=2.5pt,mark=o,mark options={solid}]   table[row sep=crcr]
{
0.0     1.95131\\
0.25	2.02777\\
0.5	2.08802\\
0.75	2.08354\\
1	2.13446\\
1.25	2.185\\
1.5	2.2545\\
1.75	2.641\\
2	2.92\\
2.25	2.993\\
2.5	3.0102\\
2.75	3.0135\\
3.0     3.01216\\
};
\addlegendentry{QL-SA $\epsilon$-greedy (3 partitions)};

\addplot [color=blue,dashed,line width=2.0pt,mark size=2.5pt,mark=square,mark options={solid}]  table[row sep=crcr]
{
0.0     1.94562\\
0.25	2.01175\\
0.5	2.06065\\
0.75	2.08152\\
1	2.1321\\
1.25	2.17141\\
1.5	2.20241\\
1.75	2.60924\\
2	2.88373\\
2.25	2.9887\\
2.5	3.00086\\
2.75	3.00251\\
3.0     3.00755\\
};
\addlegendentry{QL-SA $\epsilon$-greedy (4 partitions)};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{
0.0     1.73641\\
0.25	1.98495\\
0.5	2.04609\\
0.75	2.07561\\
1	2.09549\\
1.25	2.1009\\
1.5	2.12272\\
1.75	2.56983\\
2	2.73334\\
2.25	2.83382\\
2.5	2.84077\\
2.75	2.8994\\
3.0     2.92263\\
};
\addlegendentry{QL-SA $\epsilon$-greedy (6 partitions)};

\end{axis}
\end{tikzpicture}%


==> plot_demax14.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.04314,0.51765,0.78039}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.7715625in,
height=4.3076875in,
scale only axis,
xmin=0,
xmax=2.5,
xtick={0,0.25,0.5,0.75,1.0,1.25,1.5,1.75,2.0,2.25,2.5},
xlabel={$\E {X^1}$},
ymin=0.4,
ymax=2.4,
ylabel={Normalized Average Cost},
legend style={draw=black,fill=white,legend cell align=left}
]

\addplot [color=red,solid,line width=2.0pt,mark=diamond,mark options={solid},mark size=3pt] table[row sep=crcr]
{
0.0     0.460701\\
0.25	0.50831\\
0.5	0.58602\\
0.75	0.7306\\
1	0.99164\\
1.25	1.32357\\
1.5	1.54487\\
1.75	1.6466\\
2	1.6944\\
2.25	1.71966\\
2.5	1.73438\\
};
\addlegendentry{Greedy};



\addplot [color=mycolor2,solid,line width=2.0pt] table[row sep=crcr]
{
0.0     0.454837
0.25	0.487531\\
0.5	0.56333\\
0.75	0.643118\\
1	0.88301\\
1.25	0.885\\
1.5	1.17746\\
1.75	1.41471\\
2	1.53603\\
2.25	1.59425\\
2.5	1.62519\\
};
\addlegendentry{Combined Nodes QL};

\addplot [color=blue,solid,line width=2.0pt,mark=o,mark options={solid},mark size=3pt] table[row sep=crcr]
{
0.0	0.452877\\
0.25	0.4684\\
0.5	0.487809\\
0.75	0.5091\\
1	0.52\\
1.25	0.601472\\
1.5	0.817782\\
1.75	1.08151\\
2	1.28094\\
2.25	1.34175\\
2.5	1.35916\\
};
\addlegendentry{QL $\epsilon$-greedy};



% \addplot [color=black,dashed,line width=2.0pt,mark=asterisk,mark options={solid}]
%   table[row sep=crcr]{0.0     0.8035\\
% 0.25	0.844354\\
% 0.5	0.897671\\
% 0.75	0.9695\\
% 1	1.23\\
% 1.25	1.233812\\
% 1.5	1.6488\\
% 1.75	1.744388\\
% 2	1.76849\\
% 2.25	1.80865\\
% 2.5	2.000658\\
% };
% \addlegendentry{Cross Entropy};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{
0.0     0.451632\\
0.25	0.46019\\
0.5	0.47223\\
0.75	0.483316\\
1	0.505403\\
1.25	0.574661\\
1.5	0.717441\\
1.75	0.960172\\
2	1.21124\\
2.25	1.297\\
2.5	1.31592\\
};
\addlegendentry{Q-UCB};

% \addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
%   table[row sep=crcr]{0.0    0.7375\\
% 0.25	0.8218\\
% 0.5	0.884397\\
% 0.75	0.967\\
% 1	1.05746\\
% 1.25	1.10378\\
% 1.5	1.23585\\
% 1.75	1.45298\\
% 2	1.6605\\
% 2.25	1.7709\\
% 2.5	1.77132\\
% };
% \addlegendentry{MIN};

\end{axis}
\end{tikzpicture}%


==> plot_demax14_diff_r2.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.04314,0.51765,0.78039}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=5.7715625in,
% height=5.3076875in,
width=4.7715625in,
height=4.3076875in,
scale only axis,
xmin=0,
xmax=2.5,
xtick={0,0.25,0.5,0.75,1.0,1.25,1.5,1.75,2.0,2.25,2.5},
xlabel={$\E {X^1}$},
ymin=0.4,
ymax=2.6,
ylabel={Normalized Average Queue Length of all nodes},
legend style={draw=black,fill=white,legend cell align=left}
]

\addplot [color=red,solid,line width=2.0pt,mark=diamond,mark options={solid},mark size=3pt] table[row sep=crcr]
{
0.0     0.460701\\
0.25	0.50831\\
0.5	0.58602\\
0.75	0.7306\\
1	0.99164\\
1.25	1.32357\\
1.5	1.54487\\
1.75	1.6466\\
2	1.6944\\
2.25	1.71966\\
2.5	1.73438\\
};
\addlegendentry{Greedy};

\addplot [color=mycolor2,solid,line width=2.0pt] table[row sep=crcr]
{
0.0     0.50999
0.25	0.598618\\
0.5	0.801197\\
0.75	1.0036\\
1	1.56\\
1.25	1.78\\
1.5	1.9998\\
1.75	2.0\\
2	2.0\\
2.25	2.0\\
2.5	2.0\\
};
\addlegendentry{Combined Nodes QL};

\addplot [color=blue,solid,line width=2.0pt,mark=o,mark options={solid},mark size=3pt] table[row sep=crcr]
{
0.0	0.46013\\
0.25	0.49675\\
0.5	0.50139\\
0.75	0.540141\\
1	0.631084\\
1.25	0.702871\\
1.5	0.896241\\
1.75	1.09465\\
2	1.352\\
2.25	1.40175\\
2.5	1.43031\\
};
\addlegendentry{QL $\epsilon$-greedy};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{
0.0     0.46003\\
0.25	0.47241\\
0.5	0.48349\\
0.75	0.50165\\
1	0.55192\\
1.25	0.59674\\
1.5	0.74562\\
1.75	0.98326\\
2	1.23519\\
2.25	1.35624\\
2.5	1.37819\\
};
\addlegendentry{Q-UCB};

\end{axis}
\end{tikzpicture}%


==> plot_demax30.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.04314,0.51765,0.78039}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.7715625in,
height=4.3076875in,
scale only axis,
xmin=0,
xmax=3.0,
xtick={0,0.25,0.5,0.75,1.0,1.25,1.5,1.75,2.0,2.25,2.5,2.75,3.0},
xlabel={$\E {X^1}$},
ymin=0,
ymax=2.2,
ylabel={Normalized Average Cost},
legend style={draw=black,fill=white,legend cell align=left}
]

\addplot [color=red,solid,line width=2.0pt,mark=diamond,mark options={solid},mark size=3pt] table[row sep=crcr]
{
0.0    0.0313\\
0.25	0.05779\\
0.5	0.0721\\
0.75	0.1068\\
1	0.193\\
1.25	0.3506\\
1.5	0.53748\\
1.75	0.7555\\
2	1.1338\\
2.25	1.146\\
2.5	1.5635\\
2.75	1.6\\
3	1.6467\\
};
\addlegendentry{Greedy};

\addplot [color=mycolor2,solid,line width=2.0pt] table[row sep=crcr]
{
0.0     0.005902\\
0.25	0.022\\
0.5	0.03015\\
0.75	0.041586\\
1	0.0689\\
1.25	0.21716\\
1.5	0.476541\\
1.75	0.748655\\
2	0.92657\\
2.25	1.11321\\
2.5	1.32579\\
2.75	1.49158\\
3	1.62603\\
};
\addlegendentry{Combined Nodes QL};

\addplot [color=blue,solid,line width=2.0pt,mark=o,mark options={solid},mark size=3pt] table[row sep=crcr]
{
0.0    0.004\\
0.25	0.010656\\
0.5	0.0129\\
0.75	0.03486\\
1	0.04336\\
1.25	0.13525\\
1.5	0.31058\\
1.75	0.70355\\
2	0.8558\\
2.25	0.96741\\
2.5	0.9819\\
2.75	0.9857\\
3	1.12592\\
};
\addlegendentry{QL $\epsilon$-greedy};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{
0.0     0.0015226\\
0.25	0.007632\\
0.5	0.0105\\
0.75	0.0175\\
1	0.03105\\
1.25	0.0595355\\
1.5	0.08033\\
1.75	0.11136\\
2	0.2839\\
2.25	0.706731\\
2.5	0.87058\\
2.75	0.964\\
3	1.01043\\
};
\addlegendentry{Q-UCB};
% 
% \addplot [color=mycolor1,solid,line width=2.3pt,mark=diamond,mark options={solid}]
%   table[row sep=crcr]{0.0     0.50861\\
% 0.25	0.56973\\
% 0.5	0.6259\\
% 0.75	0.6624\\
% 1	0.732\\
% 1.25	0.7867\\
% 1.5	0.80315\\
% 1.75	0.835502\\
% 2	0.93365\\
% 2.25	1.1378\\
% 2.5	1.35064\\
% 2.75	1.5367\\
% 3	1.7195\\
% };
% \addlegendentry{MIN};

\end{axis}
\end{tikzpicture}%
